Chemical evolution along the circumnuclear ring of M83

We report an astrochemical study on the evolution of interstellar molecular clouds and consequent star formation in the center of the barred spiral galaxy M83. We used the Atacama Large Millimeter/submillimeter Array (ALMA) to image molecular species indicative of shocks (SiO, CH$_3$OH), dense cores (N$_2$H$^+$), and photodissociation regions (CN and CCH), as well as a radio recombination line (H41$\alpha$) tracing active star-forming regions. M83 has a circumnuclear gas ring that is joined at two areas by gas streams from the leading-edge gas lanes on the bar. We found elevated abundances of the shock and dense-core tracers in one of the orbit-intersecting areas, and found peaks of CN and H41$\alpha$ downstream. At the other orbit-intersection area, we found similar enhancement of the shock tracers, but less variation of other tracers, and no sign of active star formation in the stream. We propose that the observed chemical variation or lack of it is due to the presence or absence of collision-induced evolution of molecular clouds and induced star formation. This work presents the most clear case of the chemical evolution in the circumnuclear rings of barred galaxies, thanks to the ALMA resolution and sensitivity.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
\tablecolumns{10}
\tablewidth{0pc}
 \tabletypesize{\scriptsize}
\tablecaption{Observational Parameters\label{tab:obs_param}.}
\tablehead{\colhead{LSB Range} &\colhead{USB Range} & \colhead{Project code} &\colhead{Array}  &\colhead{Config}  &\colhead{Observation Date}  &\colhead{$N_{\rm ant}$}  &\colhead{Baseline} &\colhead{UV range}&\colhead {T$_{\rm on}$}\\
\colhead{(GHz)} &\colhead{(GHz)} &\colhead{} &\colhead{}  &\colhead{}  &\colhead{}  &\colhead{}  &\colhead{Range (m)} &\colhead{(k$\lambda$)} &\colhead{(min)}\\}
\startdata
  \hline
 85.61-89.34&97.54-101.27 &2015.1.01177.S &12m1 &C40-6&2016-09-20&37&14.4-3052&4.5-951.2&40\\
  &&&12m1 &C40-6&2016-09-22&37&14.3-3126&4.5-974.3&40\\
  &&&12m2 &C36-2/3&2016-04-18&39&14.5-594.6&4.5-185.3&40\\
    89.56 - 93.23&101.56-105.17 &2016.1.00164.S&12m&C40-3&2016-12-15&43&14.3-430.6&4.6-139.8&33\\
  &&&12m&C40-3&2016-12-25&44&14.4-488.3&4.7-158.6&33\\
  &&&7m&\nodata&2016-11-05&8&8.9-44.8&2.9- 14.5&46\\
 &&&7m&\nodata&2016-11-06&8&9.5-44.7&3.1- 14.5&46\\
 95.07-98.72&107.07-108.95 &2016.1.00164.S&12m&C40-3&2016-12-23&44&14.5-490.7&4.9-167.0&33\\
 &&&12m&C40-3&2016-12-25&40&12.4-448.2&4.2-152.5&33\\
 &&  &7m&\nodata&2016-10-06&8&8.5-48.8&2.9- 16.6&45\\
 &&&7m&\nodata&2016-10-06&8&7.2-48.8&2.9- 16.6&45\\
 99.91-103.66 &112.14-115.55 &2012.1.00762.S &12m &C32-5 &2013-06-19 &25 &14.2-2407.3&5.4-910.0 &27\\
 &&&12m &C32-5&2013-06-19 &25 &14.22-2407.3 &5.4-910.0 &27\\
&&&12m &C32-5&2013-07-05 &21 &20.8-1256.7 &7.9-475.1 &27\\
&&&12m &C32-5&2013-11-29 &24 &18.5-1205.3 &7.0-455.6 &45\\
&&&7m &\nodata&2013-12-02 &5 &12.8- 44.5 &4.9- 16.8 &22\\
&&&7m &\nodata&2013-12-04 &7 &9.1- 47.9 &3.4-18.1 &22\\
&&&7m &\nodata&2013-12-04 &6 &8.1- 44.7 &3.1-16.9 &22\\
&&&7m &\nodata&2014-01-24 &9 &7.1-46.8 &2.7- 17.7 &22\\
&&&7m &\nodata&2014-08-10 &9 &7.1-48.8 &2.7-18.4 &22\\
&&&7m &\nodata&2014-08-11 &6 &8.9-48.6 &3.4-18.4 &22\\
&&&7m &\nodata&2014-08-12 &6 &8.9-48.6 &3.4-18.4 &22\\
&&&7m &\nodata&2014-08-13 &8 &7.0-48.7 &2.7-18.4 &22\\
&&&7m &\nodata&2014-08-14 &6 &8.2-48.5 &3.1-18.3 &22\\
&&&7m &\nodata&2014-08-15 &9 &7.9-48.8 &3.0-18.5 &22\\
&&&7m &\nodata&2014-08-16 &6 &9.1-48.7 &3.5-18.4 &22\\
&&&7m &\nodata&2014-08-16 &9 &8.8-48.7 &3.3-18.3 &22\\
&&&7m &\nodata&2014-08-16 &9 &7.9-48.8 &3.0-18.5 &22\\
&&&7m &\nodata&2014-08-15 &6 &8.4-48.5 &3.2-18.3 &22\\
&&&7m &\nodata&2015-01-19 &8 &9.5-38.2 &3.6-14.4 &22\\
 216.61-220.25&232.80-236.44 &2016.1.00164.S&12m&C40-1&2017-03-11&38&14.8-320.4&11.2-242.1&41\\
&&&7m&\nodata &2016-10-02&9&8.1-48.8&6.1- 36.9&48\\
&&&7m&\nodata &2016-12-01&8&9.5-44.8&7.2- 33.9&48\\
&&&7m&\nodata &2016-12-24&10&8.7-44.8&6.6-33.9&48\\
&&&7m&\nodata &2016-12-29&10&8.7-44.7&6.6-33.8&48\\
224.19-227.83&238.15-241.82 & 2016.1.00164.S&12m&C40-1&2017-03-16&42&13.6-281.1&10.6- 218.5&41\\
 &&&7m&\nodata &2016-12-30&11&8.8-44.7&6.8-34.7&48\\
&& &7m&\nodata &2017-01-21&8&9.5-44.8&7.4-34.8&48\\
&&  &7m&\nodata &2017-01-31&9&8.5-44.6&6.6-34.7&48\\
&&   &7m&\nodata &2017-03-10&10&8.6-44.7&6.7-34.7&48\\
 243.08-246.72&259.29-262.96 &2016.1.00164.S&12m&C40-1&2017-03-19&40&12.2-277.5&10.3- 234.2&47\\
&& &7m&\nodata &2016-11-16&9&9.4-43.6&7.9-36.8&37\\
 &&&7m&\nodata &2016-11-20&10&8.4-44.4&7.1-37.5&26\\
 &&&7m&\nodata &2016-11-21&11&7.5-44.8&6.3-37.8&42\\
 &&&7m&\nodata &2016-11-29&11&8.3-44.8&7.0- 37.8&45\\
 &&&7m&\nodata &2016-11-29&11&8.4-44.6&7.1- 37.6&45\\
 &&&7m&\nodata &2016-12-12&11&7.4-44.8&6.2-37.8&45\\
 278.28-281.92&290.28-293.92 &2016.1.00164.S&12m&C40-1&2017-03-23&42&14.7-159.4&14.0-152.1&22\\
 &&&7m&\nodata &2016-11-13&7&8.0-43.6&7.6-41.6&34\\
 &&&7m&\nodata &2016-11-22&10&8.7-44.6&8.3-42.6&34\\
 &&&7m&\nodata &2016-11-23&12&8.0-48.1&7.6-45.9&34\\
 \hline
 \enddata
% \tablecomments{Most scheduling blocks are from the PI data 2016.1.00164.S except for B3\_aX taken from the archival data 2015.1.01177.S.}
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\tablecolumns{8}
\tablewidth{0pc}
 \tabletypesize{\scriptsize}
\tablecaption{Imaging Parameters\label{tab:im_param}.}
\tablehead{\colhead{Molecule} &\colhead{Transition}  &\colhead{$f_{\rm rest}$}    &\colhead{beam}  &\colhead{rms} &\colhead{rms}&\colhead{Flux recovery}\\
\colhead{} &\colhead{}  &\colhead{(GHz)}    &\colhead{($\arcsec \times \arcsec$)}  &\colhead{(mJy beam$^{-1}$)} &\colhead{(mK)} &\colhead{(\%)}}
\startdata
  \hline
%  \multicolumn{9}{c}{2016}\\
  $^{13}$CO&$1-0$&110.201&$1.7 \times 1.6$&0.501 &18.6 &$85.5  \pm 1.2$\\
  &$2-1$&220.399&1.7 $\times$1.4    &1.655 &17.5&\\
   C$^{18}$O&$1-0$&109.782&$1.7 \times 1.6$&0.393 &14.7 &$84.4  \pm   1.7$\\
   &$2-1$&219.560&1.7 $\times$  1.4    &0.978 &10.4&\\
   C$^{17}$O &$2-1$&224.714&1.9 $\times$ 1.4    &0.736 &6.7&\\
   CS &$2-1$&97.981&$2.0 \times 1.8$&0.321 & 11.3&$110.8  \pm   2.4$\\
    &$5-4$&244.936&2.1 $\times$ 1.3    &0.842&6.3&\\
     &$6-5$&293.912&1.6 $\times$ 1.3    &1.283&8.4&\\
     CN &$N=1-0,J=1/2-1/2$&113.123-113.191&2.7 $\times$ 1.5    &4.056 &95.7 &$77.7  \pm   0.8$\\
     &$N=1-0,J=3/2-1/2$&113.488-113.520&2.7 $\times$ 1.5    &4.410 &103. &$86.0  \pm    0.8$\\
          &$N=2-1,J=3/2-3/2$&226.287-226.360&1.9 $\times$ 1.4    &0.466&4.2& \\
          &$N=2-1,J=3/2-1/2$&226.616-226.679&1.9 $\times$ 1.4    &0.493&4.4&\\
          &$N=2-1,J=5/2-3/2$&226.874-226.905&1.9 $\times$ 1.4    &0.534&4.8&\\
     C$_2$H &$N=1-0,J=3/2-1/2$&87.284-87.329&1.6 $\times$ 1.4    &0.414 &29.7&$125.9  \pm    2.5$\\
     &$N=1-0,J=1/2-1/2$&87.402-87.447&1.6 $\times$ 1.4    &0.404&28.9&\\
          &$N=3-2$&262.004-262.208&2.0 $\times$ 1.2    &0.747&5.5&\\
          SiO &$2-1$ &86.847  &1.6 $\times$ 1.4    &0.415 &30.0&$124.7  \pm   31.2$\\
     HNC &$1-0$&90.664&2.4 $\times$ 1.8    &0.361 &12.4&$90.4  \pm   1.8$\\
     N$_2$H$^+$&$1-0$&93.172&2.3 $\times$ 1.8    &0.386 &13.1&$72.4  \pm    3.1$\\
     &$3-2$&279.512&1.7 $\times$ 1.3    &1.094&7.8&\\
     CH$_3$OH &$2_k-1_k$&96.741&2.0 $\times$ 1.9    &0.322 &11.0&$119.5  \pm   5.5$\\
     &$5_k-4_k$&241.791&1.8 $\times$ 1.3    &0.552&4.9&\\
     HC$_3$N &$10-9$&90.979&2.4 $\times$ 1.8    &0.328 &11.2&$75.4  \pm   8.6$\\
      &$12-11$ &109.174&$1.7 \times1.6$&0.367 &13.9&$111.0  \pm  12.8$\\
     CH$_3$CN &$5_k-4_k$&91.987&2.3 $\times$ 1.8    &0.327 &11.4&$113.0  \pm  28.2$\\
     CH$_3$CCH &$6_k-5_k$&102.548&$2.1\times1.7$&0.328 &10.7&$62.8  \pm  7.1$\\
     &$14_k-13_k$&239.252&1.8 $\times$ 1.3    &0.857&7.8&\\
     H$_2$CO &$3_{0,3}-2_{0,2}$&218.222&1.7 $\times$ 1.4    &0.994&10.7&\\
     &$3_{1,2}-2_{1,1}$&225.698&1.9 $\times$ 1.4    &0.729&6.6&\\
     &$4_{3,1}-3_{3,0}$&291.384&1.6 $\times$ 1.3    &1.062&7.3&\\
     HNCO &$5_{0,5}-4_{0,4}$&109.906&$1.7 \times1.6 $&0.378 &14.0&$65.4  \pm  8.4$\\
     H41$\alpha$ &&92.034&2.3 $\times$ 1.8    &0.330&11.5&\\ 
\enddata
\tablecomments{The flux recovery rate of CCH $N=1-0$ is calculated for the sum of $J=1/2-1/2$ and $J=3/2-1/2$.
Similarly, the flux recovery rate of CH$_3$CN ($5_k-4_k$) is calculated together with that of H41$\alpha$ because they are blended in the single-dish data.
RMS noise is measured for cubes with $\Delta v = 10$ km s$^{-1}$ before the primary beam correction. 
Data of CCH($N=1-0$) and SiO($2-1$) were tapered with the CASA parameter uvtaper = 1arcsec.}
\end{deluxetable}

\begin{deluxetable}{ccc}
\tablecolumns{3}
\tablewidth{0pc}
 \tabletypesize{\scriptsize}
\tablecaption{Coordinates of analyzed positions \label{tab:coords}}
\tablehead{\colhead{Positions} &\colhead{RA (ICRS)}  &\colhead{DEC(ICRS)}  }
\startdata
  \hline
 N1 & 13h37m00.745s&-29d51m43.752s\\
N2 &13h37m00.447s& -29d51m47.855s\\
 N3      & 13h37m00.237s&-29d51m52.979s\\
 N4      & 13h37m00.389s&-29d51m59.933s\\
 N5     &  13h37m00.489s& -29d52m03.400s\\
S1     & 13h37m00.079s&-29d52m16.713s\\
S2 & 13h37m00.418s&-29d52m11.738s\\
S3 & 13h37m00.782s& -29d52m07.462s\\
S4       & 13h37m01.312s& -29d51m59.979s\\
S5      & 13h37m00.892s& -29d51m49.747s\\
C1     &13h37m00.910s&-29d51m55.700s\\
C2 &13h37m00.579s&-29d51m54.873s\\
 \enddata
\end{deluxetable}

\begin{longrotatetable}
\begin{deluxetable}{cccccccccccc}
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Column densities at N1-N5 \label{tab:colN}}
\tablehead{\colhead{} & \colhead{N1} & \colhead{} & \colhead{N2} & \colhead{} & \colhead{\
N3} & \colhead{} & \colhead{N4} & \colhead{} & \colhead{N5} & \colhead{}\\
\cline{2-3} \cline{4-5} \cline{6-7} \cline{8-9} \cline{10-11}\\
\colhead{Molecule} & \colhead{N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K)} & \colhead{N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K)} & \colhead{\
N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K)} & \colhead{N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K)} & \colhead{N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K\
)} }
\startdata
$^{13}$CO & $(5.0 \pm 0.4) \times 10^{16}$  & $6.5 \pm 0.3$   & $(5.4 \pm 0.5) \times 10^{16}$  & $8.6 \pm 0.7$   & $(7.1 \pm 0.6) \times 10^{16}$  & $10.2 \pm 0.9$   & $(2.3 \pm 0.3) \times 10^{16}$  & $10.2 \pm 1.4$   & $(3.6 \pm 0.2) \times 10^{16}$  & $8.0 \pm 0.2$  \\
C$^{18}$O & $(1.0 \pm 0.1) \times 10^{16}$  & $6.3 \pm 0.4$   & $(1.0 \pm 0.1) \times 10^{16}$  & $9.5 \pm 1.5$   & $(1.5 \pm 0.1) \times 10^{16}$  & $10.7 \pm 1.4$   & $(4.7 \pm 0.5) \times 10^{15}$  & $12.3 \pm 3.3$   & $(8.0 \pm 0.6) \times 10^{15}$  & $8.5 \pm 0.5$  \\
C$^{17}$O & $(1.4 \pm 0.2) \times 10^{15}$  & ${\it 6.5 \pm ...} $   & $(1.7 \pm 0.1) \times 10^{15}$  & ${\it 9.0 \pm ...}$   & $(2.2 \pm 0.1) \times 10^{15}$  & ${\it 10.0 \pm ...}$   & $(7.6 \pm 0.8) \times 10^{14}$  & ${\it 11.0 \pm ...}$   & $(1.3 \pm 0.1) \times 10^{15}$  & ${\it 8.0 \pm ...}$  \\
CS & $(7.8 \pm 0.2) \times 10^{13}$  & $6.8 \pm 0.1$   & $(8.1 \pm 0.9) \times 10^{13}$  & $8.9 \pm 0.3$   & $(1.0 \pm 0.1) \times 10^{14}$  & $9.1 \pm 0.3$   & $(3.2 \pm 0.3) \times 10^{13}$  & $9.4 \pm 0.3$   & $(3.5 \pm 0.4) \times 10^{13}$  & $7.8 \pm 0.3$  \\
CN & $(1.4 \pm 0.1) \times 10^{14}$  & $4.6 \pm 0.1$   & $(6.4 \pm 0.4) \times 10^{14}$  & $4.1 \pm 0.1$   & $(6.7 \pm 0.3) \times 10^{14}$  & $4.5 \pm 0.1$   & $(3.1 \pm 0.2) \times 10^{14}$  & $4.4 \pm 0.1$   & $(2.7 \pm 0.2) \times 10^{14}$  & $3.9 \pm 0.1$  \\
CCH & $(4.7 \pm 0.4) \times 10^{14}$  & $4.2 \pm 0.1$   & $(7.4 \pm 0.5) \times 10^{14}$  & $5.3 \pm 0.1$   & $(1.0 \pm 0.1) \times 10^{15}$  & $5.6 \pm 0.1$   & $(3.3 \pm 0.3) \times 10^{14}$  & $6.0 \pm 0.2$   & $(2.7 \pm 0.3) \times 10^{14}$  & $4.8 \pm 0.1$  \\
CH$_3$OH & $(7.0 \pm 0.2) \times 10^{14}$  & $8.6 \pm 0.1$   & $(3.9 \pm 0.1) \times 10^{14}$  & $10.2 \pm 0.2$   & $(2.5 \pm 0.1) \times 10^{14}$  & $9.9 \pm 0.2$   & $(5.0 \pm 0.6) \times 10^{13}$  & $9.9 \pm 0.9$   & $(4.9 \pm 0.5) \times 10^{13}$  & $8.7 \pm 0.6$  \\
H$_2$CO & $(8.9 \pm 0.9) \times 10^{12}$  & $14.7 \pm 1.2$   & $(1.1 \pm 0.1) \times 10^{13}$  & $13.9 \pm 1.2$   & $(1.0 \pm 0.1) \times 10^{13}$  & $15.1 \pm 1.3$   & $(3.8 \pm 0.7) \times 10^{12}$  & $14.0 \pm 1.9$   & $(2.3 \pm 0.5) \times 10^{12}$  & $14.9 \pm 2.4$  \\
NNH$^+$ & $(1.4 \pm 0.1) \times 10^{13}$  & $5.9 \pm 0.1$   & $(1.1 \pm 0.1) \times 10^{13}$  & $6.5 \pm 0.1$   & $(9.1 \pm 0.8) \times 10^{12}$  & $6.3 \pm 0.2$ 
  & $(3.3 \pm 0.4) \times 10^{12}$  & $6.8 \pm 0.3$   & $(4.6 \pm 0.3) \times 10^{12}$  & $6.1 \pm 0.1$  \\
HCCCN & $(3.5 \pm 0.6) \times 10^{13}$  & $9.5 \pm 0.7$   & $(2.1 \pm 0.3) \times 10^{13}$  & $14.0 \pm 1.5$   & $(1.7 \pm 0.3) \times 10^{13}$  & $14.0 \pm 1.9$ 
  & $(4.2 \pm 0.8) \times 10^{12}$  & $18.0 \pm 3.9$   & $(3.9 \pm 2.8) \times 10^{12}$  & $13.3 \pm 6.5$  \\
CH3CCH & $(9.6 \pm 1.2) \times 10^{13}$  & ${\it 25.0 \pm 5.0}$   & $(1.3 \pm 0.1) \times 10^{14}$  & $25.3 \pm 1.3$   & $(1.7 \pm 0.1) \times 10^{14}$  & $29.0 \pm 1.2$   & $(6.3 \pm 0.5) \times 10^{13}$  & $45.5 \pm 6.1$   & $(5.6 \pm 0.8) \times 10^{13}$  & ${\it 25.0 \pm 5.0}$  \\
\enddata
\tablecomments{Excitation temperatures are shown in italic if column densities are calculated using assumed values of excitation temperatures when only one transition was detected.}
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{cccccccccccc}
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Column densities at S1-S5 \label{tab:colS}}
\tablehead{\colhead{} & \colhead{S1} & \colhead{} & \colhead{S2} & \colhead{} & \colhead{\
S3} & \colhead{} & \colhead{S4} & \colhead{} & \colhead{S5} & \colhead{}\\
\cline{2-3} \cline{4-5} \cline{6-7} \cline{8-9} \cline{10-11}\\
\colhead{Molecule} & \colhead{N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K)} & \colhead{N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K)} & \colhead{\
N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K)} & \colhead{N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K)} & \colhead{N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K\
)} }
\startdata
$^{13}$CO & $(3.0 \pm 0.6) \times 10^{16}$  & $8.5 \pm 1.5$   & $(2.6 \pm 0.6) \times 10^{16}$  & $6.3 \pm 0.7$   & $(9.7 \pm 1.9) \times 10^{16}$  & $7.1 \pm 0.7$   & $(2.4 \pm 0.3) \times 10^{16}$  & $7.5 \pm 0.7$   & $(3.6 \pm 0.4) \times 10^{16}$  & $6.9 \pm 0.4$  \\
C$^{18}$O & $(6.0 \pm 1.5) \times 10^{15}$  & $9.4 \pm 2.7$   & $(4.2 \pm 1.1) \times 10^{15}$  & $7.0 \pm 1.2$   & $(1.9 \pm 0.4) \times 10^{16}$  & $7.4 \pm 1.2$   & $(3.6 \pm 0.4) \times 10^{15}$  & $8.2 \pm 0.8$   & $(6.5 \pm 0.7) \times 10^{15}$  & $7.2 \pm 0.5$  \\
C$^{17}$O & $(8.9 \pm 0.9) \times 10^{14}$  & ${\it 8.0 \pm ...}$   & $(5.0 \pm 1.7) \times 10^{14}$  & ${\it 6.0 \pm ...}$   & $(2.5 \pm 0.3) \times 10^{15}$  & ${\it 7.0 \pm ...}$   & $(5.3 \pm 0.5) \times 10^{14}$  & ${\it 8.0 \pm ...}$   & $(9.9 \pm 1.7) \times 10^{14}$  & ${\it 7.0 \pm ...}$  \\
CS & $(3.3 \pm 0.6) \times 10^{13}$  & $8.0 \pm 0.4$   & $(3.0 \pm 0.6) \times 10^{13}$  & $6.7 \pm 0.4$   & $(9.3 \pm 0.8) \times 10^{13}$  & $7.1 \pm 0.2$   & $(2.8 \pm 0.5) \times 10^{13}$  & $6.9 \pm 0.3$   & $(2.4 \pm 0.4) \times 10^{13}$  & $6.0 \pm 0.4$  \\
CN & $(9.3 \pm 0.9) \times 10^{13}$  & $4.6 \pm 0.2$   & $(3.3 \pm 0.5) \times 10^{14}$  & $3.3 \pm 0.1$   & $(3.4 \pm 0.2) \times 10^{14}$  & $4.2 \pm 0.1$   & $(4.1 \pm 1.2) \times 10^{14}$  & $3.2 \pm 0.1$   & $(6.0 \pm 1.5) \times 10^{14}$  & $3.1 \pm 0.1$  \\
CCH & $(2.5 \pm 0.4) \times 10^{14.0}$  & $5.2 \pm 0.2$   & $(3.1 \pm 0.8) \times 10^{14.0}$  & $3.8 \pm 0.2$   & $(6.9 \pm 0.6) \times 10^{14.0}$  & $4.5 \pm 0\
.1$   & $(2.7 \pm 0.4) \times 10^{14.0}$  & $4.0 \pm 0.1$   & $(3.5 \pm 1.0) \times 10^{14.0}$  & $3.6 \pm 0.2$  \\
CH$_3$OH & $(2.7 \pm 0.1) \times 10^{14.0}$  & $9.2 \pm 0.2$   & $(3.3 \pm 0.1) \times 10^{14.0}$  & $7.9 \pm 0.1$   & $(4.7 \pm 0.1) \times 10^{14.0}$  & $8.9 \
\pm 0.1$   & $(9.8 \pm 0.6) \times 10^{13.0}$  & $7.8 \pm 0.3$   & $(3.3 \pm 0.5) \times 10^{13.0}$  & $7.7 \pm 0.5$  \\
H$_2$CO & $(4.2 \pm 0.8) \times 10^{12}$  & $27.3 \pm 12.7$   & $(3.3 \pm 1.0) \times 10^{12}$  & $17.0 \pm 4.6$   & $(7.6 \pm 0.9) \times 10^{12}$  & $15.9 \pm 1.7$   & $(2.1 \pm 0.8) \times 10^{12}$  & $12.7 \pm 3.3$   & $<2.5\times 10^{12}$  & $...$  \\
NNH$^+$ & $(4.5 \pm 1.0) \times 10^{12}$  & $6.9 \pm 0.5$   & $(6.6 \pm 0.5) \times 10^{12}$  & $5.4 \pm 0.1$   & $(1.6 \pm 0.1) \times 10^{13}$  & $6.0 \pm 0.1$   & $(4.8 \pm 0.2) \times 10^{12}$  & $5.8 \pm 0.1$   & $(2.7 \pm 0.4) \times 10^{12}$  & $5.3 \pm 0.2$  \\
HCCCN & $(4.7 \pm 4.3) \times 10^{13}$  & ${\it 12.5 \pm 5.0}$   & $(2.0 \pm 1.8) \times 10^{13}$  & $6.4 \pm 1.7$   & $(2.5 \pm 0.5) \times 10^{13}$  & $10.9 \pm 1.2$   & $<2.8\times 10^{12}$  & $...$   & $<4.7\times 10^{12}$  & $...$  \\
CH3CCH & $(6.5 \pm 1.4) \times 10^{13}$  & ${\it 30.0 \pm 5.0}$   & $<7.9\times 10^{13}$  & $...$   & $(1.1 \pm 0.1) \times 10^{14}$  & ${\it 25.0 \pm 5.0}$   & $<4.8\times 10^{13}$  & $...$   & $<3.6\times 10^{13}$  & $...$  \\
\enddata
\end{deluxetable}
\end{longrotatetable}

\begin{deluxetable}{cccccc}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Column densities at C1-C2 \label{tab:colC}}
\tablehead{\colhead{} & \colhead{C1} & \colhead{} & \colhead{C2} & \colhead{} \\
\colhead{Molecule} & \colhead{N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K)} & \colhead{N (cm$^{-2}$)} & \colhead{T$_{\rm ex}$ (K)} }
\startdata
$^{13}$CO & $(2.4 \pm 0.2) \times 10^{16}$  & $9.7 \pm 1.1$   & $(6.1 \pm 0.4) \times 10^{16}$  & $9.9 \pm 0.6$  \\
C$^{18}$O & $(4.2 \pm 0.5) \times 10^{15}$  & $11.7 \pm 2.7$   & $(1.5 \pm 0.1) \times 10^{16}$  & $10.9 \pm 0.7$  \\
C$^{17}$O & $(1.1 \pm 0.2) \times 10^{15}$  & ${\it }6.7 \pm ...$   & $(2.5 \pm 0.1) \times 10^{15}$  & ${\it 10.0 \pm ...}$  \\
CS & $(5.6 \pm 0.5) \times 10^{13}$  & $10.0 \pm 0.3$   & $(5.7 \pm 0.8) \times 10^{13}$  & $11.1 \pm 0.6$  \\
CN & $(5.0 \pm 0.2) \times 10^{14}$  & $4.4 \pm 0.0$   & $(9.2 \pm 0.6) \times 10^{14}$  & $4.1 \pm 0.1$  \\
CCH & $(5.7 \pm 0.3) \times 10^{14}$  & $5.3 \pm 0.1$   & $(8.6 \pm 0.5) \times 10^{14}$  & $6.1 \pm 0.1$  \\
CH$_3$OH & $(9.8 \pm 0.8) \times 10^{13}$  & $9.9 \pm 0.4$   & $(2.0 \pm 0.1) \times 10^{14}$  & $10.7 \pm 0.4$  \\
H$_2$CO & $(6.2 \pm 1.3) \times 10^{12}$  & $12.5 \pm 3.5$   & $(9.4 \pm 0.9) \times 10^{12}$  & $16.0 \pm 1.4$  \\
NNH$^+$ & $(3.5 \pm 0.9) \times 10^{12}$  & $6.2 \pm 0.5$   & $(7.7 \pm 0.4) \times 10^{12}$  & $7.1 \pm 0.1$  \\
HCCCN & $<1.3\times 10^{13}$  & $...$   & $(1.7 \pm 0.1) \times 10^{13}$  & $17.3 \pm 1.7$  \\
CH3CCH & $<1.3\times 10^{14}$  & $...$   & $(3.6 \pm 0.2) \times 10^{14}$  & $27.8 \pm 0.6$  \\
\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable}{cccccccc} 
\tablecolumns{6} 
\tablewidth{0pc} 
\tablecaption{Observed peak intensities and velocity-integrated intensities for detected lines. \label{tab:intens}} 
\tablecomments{Table \ref{tab:intens} is published in its entirety in the machine-readable format.
      A portion is shown here for guidance regarding its form and content. For transitions undetected, upper limit values of 3 $\sigma$ are shown. 
      Peak intensities are taken from a channel smoothed to 10 km s$^{-1}$. We show intensities of data smoothed to the beam size of $2.8''.$}
      The absolute flux calibration has accuracy of about 10 \%. Asterisks are added to values for CS($6-5$) at S1 to indicate that these values
      seem to show more errors than what are theoretically predicted from the primary beam correction, and they need to be taken with caution.
\tablehead{\colhead{Transition} &\colhead{Position}  & \colhead{I$_{\rm peak}$} &\colhead{$\Delta$I$_{\rm peak}$} & \colhead{I $\Delta$V} & \colhead{$\Delta($I $\Delta$V)}\\
\colhead{} &\colhead{} & \colhead{(mK)}& \colhead{(mK)} & \colhead{(K km/s)} & \colhead{(K km/s)} } 
\startdata 
$^{13}$CO($1-0$)               &N1         &   1.2e+03 &   1.2e+01 &   4.8e+01 &   3.7e-01\\ 
   $^{13}$CO($1-0$)               &N2         &   9.0e+02 &   1.2e+01 &   5.4e+01 &   4.2e-01\\ 
   $^{13}$CO($1-0$)               &N3         &   1.7e+03 &   1.2e+01 &   7.1e+01 &   4.2e-01\\ 
   $^{13}$CO($1-0$)               &N4         &   7.6e+02 &   1.2e+01 &   2.3e+01 &   3.4e-01\\ 
   $^{13}$CO($1-0$)               &N5         &   1.3e+03 &   1.2e+01 &   3.3e+01 &   2.9e-01\\ 
   $^{13}$CO($1-0$)               &C1         &   2.7e+02 &   1.2e+01 &   2.5e+01 &   4.9e-01\\ 
   $^{13}$CO($1-0$)               &C2         &   1.7e+03 &   1.2e+01 &   6.0e+01 &   4.3e-01\\ 
   $^{13}$CO($1-0$)               &S1         &   8.6e+02 &   1.3e+01 &   3.8e+01 &   4.2e-01\\ 
   $^{13}$CO($1-0$)               &S2         &   5.2e+02 &   1.2e+01 &   2.7e+01 &   4.1e-01\\ 
   $^{13}$CO($1-0$)               &S3         &   1.6e+03 &   1.2e+01 &   8.3e+01 &   4.0e-01\\ 
   $^{13}$CO($1-0$)               &S4         &   7.7e+02 &   1.2e+01 &   2.7e+01 &   3.7e-01\\ 
   $^{13}$CO($1-0$)               &S5         &   1.2e+03 &   1.2e+01 &   3.3e+01 &   3.2e-01\\ 
   $^{13}$CO($2-1$)               &N1         &   1.1e+03 &   1.6e+01 &   5.2e+01 &   4.9e-01\\ 
   $^{13}$CO($2-1$)               &N2         &   1.2e+03 &   1.6e+01 &   8.3e+01 &   5.7e-01\\ 
   $^{13}$CO($2-1$)               &N3         &   2.2e+03 &   1.5e+01 &   1.2e+02 &   5.3e-01\\ 
   $^{13}$CO($2-1$)               &N4         &   1.2e+03 &   1.3e+01 &   3.4e+01 &   3.7e-01\\ 
   $^{13}$CO($2-1$)               &N5         &   1.5e+03 &   1.3e+01 &   4.0e+01 &   3.2e-01\\ 
   $^{13}$CO($2-1$)               &C1         &   3.8e+02 &   1.3e+01 &   3.7e+01 &   5.4e-01\\ 
   $^{13}$CO($2-1$)               &C2         &   2.2e+03 &   1.4e+01 &   8.5e+01 &   4.9e-01\\ 
   $^{13}$CO($2-1$)               &S1         &   1.1e+03 &   2.0e+01 &   6.2e+01 &   6.3e-01\\ 
   $^{13}$CO($2-1$)               &S2         &   4.9e+02 &   1.5e+01 &   2.7e+01 &   5.0e-01\\ 
   $^{13}$CO($2-1$)               &S3         &   1.6e+03 &   1.4e+01 &   9.4e+01 &   4.8e-01\\ 
   $^{13}$CO($2-1$)               &S4         &   8.5e+02 &   1.4e+01 &   3.2e+01 &   4.5e-01\\ 
   $^{13}$CO($2-1$)               &S5         &   1.2e+03 &   1.4e+01 &   3.4e+01 &   3.6e-01\\ 
   C$^{18}$O($1-0$)               &N1         &   2.8e+02 &   7.4e+00 &   1.1e+01 &   2.2e-01\\ 
   C$^{18}$O($1-0$)               &N2         &   1.9e+02 &   7.2e+00 &   1.1e+01 &   2.5e-01\\ 
   C$^{18}$O($1-0$)               &N3         &   3.6e+02 &   7.2e+00 &   1.5e+01 &   2.5e-01\\ 
   C$^{18}$O($1-0$)               &N4         &   1.6e+02 &   7.1e+00 &   4.6e+00 &   2.0e-01\\ 
   C$^{18}$O($1-0$)               &N5         &   3.7e+02 &   7.1e+00 &   8.2e+00 &   1.7e-01\\ 
   C$^{18}$O($1-0$)               &C1         &   5.5e+01 &   7.1e+00 &   4.6e+00 &   2.9e-01\\ 
   C$^{18}$O($1-0$)               &C2         &   4.5e+02 &   7.1e+00 &   1.5e+01 &   2.6e-01\\ 
   C$^{18}$O($1-0$)               &S1         &   2.1e+02 &   7.9e+00 &   8.1e+00 &   2.5e-01\\ 
   C$^{18}$O($1-0$)               &S2         &   9.9e+01 &   7.4e+00 &   4.9e+00 &   2.4e-01\\ 
   C$^{18}$O($1-0$)               &S3         &   4.1e+02 &   7.2e+00 &   1.9e+01 &   2.4e-01\\ 
   C$^{18}$O($1-0$)               &S4         &   1.3e+02 &   7.1e+00 &   4.4e+00 &   2.2e-01\\ 
   C$^{18}$O($1-0$)               &S5         &   2.8e+02 &   7.2e+00 &   6.6e+00 &   1.9e-01\\ 
   C$^{18}$O($2-1$)               &N1         &   2.5e+02 &   7.9e+00 &   1.2e+01 &   2.4e-01\\ 
   C$^{18}$O($2-1$)               &N2         &   2.9e+02 &   7.8e+00 &   1.9e+01 &   2.7e-01\\ 
   C$^{18}$O($2-1$)               &N3         &   5.6e+02 &   7.3e+00 &   2.8e+01 &   2.5e-01\\ 
   C$^{18}$O($2-1$)               &N4         &   2.9e+02 &   6.3e+00 &   8.2e+00 &   1.8e-01\\ 
   C$^{18}$O($2-1$)               &N5         &   4.7e+02 &   6.3e+00 &   1.1e+01 &   1.5e-01\\ 
   C$^{18}$O($2-1$)               &C1         &   8.2e+01 &   6.2e+00 &   7.4e+00 &   2.6e-01\\ 
   C$^{18}$O($2-1$)               &C2         &   7.3e+02 &   6.5e+00 &   2.5e+01 &   2.3e-01\\ 
   C$^{18}$O($2-1$)               &S1         &   3.0e+02 &   9.4e+00 &   1.5e+01 &   3.0e-01\\ 
   C$^{18}$O($2-1$)               &S2         &   1.0e+02 &   7.3e+00 &   5.5e+00 &   2.4e-01\\ 
   C$^{18}$O($2-1$)               &S3         &   4.3e+02 &   6.9e+00 &   2.3e+01 &   2.3e-01\\ 
   C$^{18}$O($2-1$)               &S4         &   1.8e+02 &   6.9e+00 &   5.6e+00 &   2.1e-01\\ 
   C$^{18}$O($2-1$)               &S5         &   2.8e+02 &   6.5e+00 &   7.5e+00 &   1.7e-01\\ 
   C$^{17}$O($2-1$)               &N1         &   4.4e+01 &   4.5e+00 &   1.4e+00 &   1.4e-01\\ 
   C$^{17}$O($2-1$)               &N2         &   4.3e+01 &   4.5e+00 &   3.1e+00 &   1.6e-01\\ 
   C$^{17}$O($2-1$)               &N3         &   8.9e+01 &   4.2e+00 &   4.1e+00 &   1.5e-01\\ 
   C$^{17}$O($2-1$)               &N4         &   5.3e+01 &   3.6e+00 &   1.2e+00 &   1.0e-01\\ 
   C$^{17}$O($2-1$)               &N5         &   7.1e+01 &   3.6e+00 &   1.5e+00 &   8.7e-02\\ 
   C$^{17}$O($2-1$)               &C1         &   1.5e+01 &   3.5e+00 &   1.1e+00 &   1.5e-01\\ 
   C$^{17}$O($2-1$)               &C2         &   1.3e+02 &   3.7e+00 &   4.1e+00 &   1.3e-01\\ 
   C$^{17}$O($2-1$)               &S1         &   5.5e+01 &   5.6e+00 &   2.3e+00 &   1.8e-01\\ 
   C$^{17}$O($2-1$)               &S2         &   1.3e+01 &   4.2e+00 &   4.4e-01 &   1.4e-01\\ 
   C$^{17}$O($2-1$)               &S3         &   7.4e+01 &   4.0e+00 &   3.0e+00 &   1.3e-01\\ 
   C$^{17}$O($2-1$)               &S4         &   2.6e+01 &   3.9e+00 &   6.7e-01 &   1.2e-01\\ 
   C$^{17}$O($2-1$)               &S5         &   4.3e+01 &   3.7e+00 &   1.2e+00 &   9.8e-02\\ 
   CS($2-1$)                      &N1         &   3.7e+02 &   6.9e+00 &   1.6e+01 &   2.1e-01\\ 
   CS($2-1$)                      &N2         &   4.0e+02 &   6.8e+00 &   2.2e+01 &   2.4e-01\\ 
   CS($2-1$)                      &N3         &   5.8e+02 &   6.8e+00 &   2.8e+01 &   2.3e-01\\ 
   CS($2-1$)                      &N4         &   2.9e+02 &   6.7e+00 &   9.0e+00 &   1.9e-01\\ 
   CS($2-1$)                      &N5         &   3.2e+02 &   6.7e+00 &   7.9e+00 &   1.7e-01\\ 
   CS($2-1$)                      &C1         &   1.4e+02 &   6.7e+00 &   1.4e+01 &   2.8e-01\\ 
   CS($2-1$)                      &C2         &   5.3e+02 &   6.7e+00 &   2.2e+01 &   2.4e-01\\ 
   CS($2-1$)                      &S1         &   1.8e+02 &   7.2e+00 &   8.9e+00 &   2.3e-01\\ 
   CS($2-1$)                      &S2         &   1.5e+02 &   6.9e+00 &   7.2e+00 &   2.3e-01\\ 
   CS($2-1$)                      &S3         &   3.6e+02 &   6.8e+00 &   2.0e+01 &   2.2e-01\\ 
   CS($2-1$)                      &S4         &   2.0e+02 &   6.8e+00 &   6.6e+00 &   2.1e-01\\ 
   CS($2-1$)                      &S5         &   1.8e+02 &   6.8e+00 &   5.2e+00 &   1.8e-01\\ 
   CS($5-4$)                      &N1         &   5.3e+01 &   4.8e+00 &   2.6e+00 &   1.4e-01\\ 
   CS($5-4$)                      &N2         &   1.0e+02 &   4.2e+00 &   5.5e+00 &   1.5e-01\\ 
   CS($5-4$)                      &N3         &   1.5e+02 &   4.0e+00 &   7.3e+00 &   1.4e-01\\ 
   CS($5-4$)                      &N4         &   8.4e+01 &   3.8e+00 &   2.4e+00 &   1.1e-01\\ 
   CS($5-4$)                      &N5         &   5.9e+01 &   3.9e+00 &   1.5e+00 &   9.5e-02\\ 
   CS($5-4$)                      &C1         &   3.7e+01 &   3.7e+00 &   4.5e+00 &   1.5e-01\\ 
   CS($5-4$)                      &C2         &   1.8e+02 &   3.8e+00 &   6.4e+00 &   1.4e-01\\ 
   CS($5-4$)                      &S1         &   5.9e+01 &   7.5e+00 &   3.2e+00 &   2.4e-01\\ 
   CS($5-4$)                      &S2         &   2.6e+01 &   4.9e+00 &   8.5e-01 &   1.6e-01\\ 
   CS($5-4$)                      &S3         &   5.0e+01 &   4.1e+00 &   2.7e+00 &   1.4e-01\\ 
   CS($5-4$)                      &S4         &   2.4e+01 &   3.9e+00 &   7.3e-01 &   1.2e-01\\ 
   CS($5-4$)                      &S5         &   1.5e+01 &   4.0e+00 &   2.7e-01 &   1.1e-01\\ 
   CS($6-5$)                      &N1         &   1.8e+01 &   6.0e+00 &   8.5e-01 &   1.8e-01\\ 
   CS($6-5$)                      &N2         &   5.1e+01 &   4.8e+00 &   2.5e+00 &   1.7e-01\\ 
   CS($6-5$)                      &N3         &   7.5e+01 &   4.3e+00 &   3.3e+00 &   1.5e-01\\ 
   CS($6-5$)                      &N4         &   4.2e+01 &   4.0e+00 &   1.0e+00 &   1.1e-01\\ 
   CS($6-5$)                      &N5         &   2.1e+01 &   4.1e+00 &   3.7e-01 &   1.0e-01\\ 
   CS($6-5$)                      &C1         &   2.0e+01 &   3.9e+00 &   2.1e+00 &   1.6e-01\\ 
   CS($6-5$)                      &C2         &   1.0e+02 &   4.0e+00 &   3.3e+00 &   1.4e-01\\ 
   CS($6-5$)                      &S1         &   4.6e+01* &   1.2e+01 &   6.0e+00* &   3.9e-01\\ 
   CS($6-5$)                      &S2         &  $<$1.2e+01 &        -- &  $<$6.0e-01 &        --\\ 
   CS($6-5$)                      &S3         &   2.2e+01 &   4.5e+00 &   9.0e-01 &   1.5e-01\\ 
   CS($6-5$)                      &S4         &  $<$1.2e+01 &        -- &  $<$3.9e-01 &        --\\ 
   CS($6-5$)                      &S5         &  $<$1.2e+01 &        -- &  $<$3.4e-01 &        --\\ 
   CN($1_{1/2}-0_{1/2}$)          &N1         &  $<$1.8e+02 &        -- &  $<$1.1e+01 &        --\\ 
   CN($1_{1/2}-0_{1/2}$)          &N2         &   2.4e+02 &   5.9e+01 &   2.6e+01 &   3.7e+00\\ 
   CN($1_{1/2}-0_{1/2}$)          &N3         &   3.1e+02 &   5.9e+01 &   2.7e+01 &   3.7e+00\\ 
   CN($1_{1/2}-0_{1/2}$)          &N4         &   2.3e+02 &   5.9e+01 &   8.6e+00 &   3.7e+00\\ 
   CN($1_{1/2}-0_{1/2}$)          &N5         &   2.3e+02 &   5.9e+01 &   1.1e+01 &   3.7e+00\\ 
   CN($1_{1/2}-0_{1/2}$)          &C1         &   1.9e+02 &   5.9e+01 &   1.9e+01 &   3.7e+00\\ 
   CN($1_{1/2}-0_{1/2}$)          &C2         &   2.9e+02 &   5.9e+01 &   3.4e+01 &   3.7e+00\\ 
   CN($1_{1/2}-0_{1/2}$)          &S1         &  $<$1.8e+02 &        -- &  $<$1.1e+01 &        --\\ 
   CN($1_{1/2}-0_{1/2}$)          &S2         &  $<$1.8e+02 &        -- &  $<$1.1e+01 &        --\\ 
   CN($1_{1/2}-0_{1/2}$)          &S3         &   2.2e+02 &   5.9e+01 &   1.6e+01 &   3.7e+00\\ 
   CN($1_{1/2}-0_{1/2}$)          &S4         &  $<$1.8e+02 &        -- &  $<$1.1e+01 &        --\\ 
   CN($1_{1/2}-0_{1/2}$)          &S5         &  $<$1.8e+02 &        -- &  $<$1.1e+01 &        --\\ 
   CN($1_{3/2}-0_{1/2}$)          &N1         &   2.3e+02 &   6.4e+01 &   1.3e+01 &   4.0e+00\\ 
   CN($1_{3/2}-0_{1/2}$)          &N2         &   5.5e+02 &   6.4e+01 &   4.9e+01 &   4.0e+00\\ 
   CN($1_{3/2}-0_{1/2}$)          &N3         &   6.8e+02 &   6.4e+01 &   5.3e+01 &   4.0e+00\\ 
   CN($1_{3/2}-0_{1/2}$)          &N4         &   6.3e+02 &   6.4e+01 &   2.3e+01 &   4.0e+00\\ 
   CN($1_{3/2}-0_{1/2}$)          &N5         &   3.1e+02 &   6.4e+01 &   1.5e+01 &   4.0e+00\\ 
   CN($1_{3/2}-0_{1/2}$)          &C1         &   3.6e+02 &   6.4e+01 &   3.9e+01 &   4.0e+00\\ 
   CN($1_{3/2}-0_{1/2}$)          &C2         &   7.1e+02 &   6.4e+01 &   5.4e+01 &   4.0e+00\\ 
   CN($1_{3/2}-0_{1/2}$)          &S1         &   1.9e+02 &   6.4e+01 &   1.2e+01 &   4.0e+00\\ 
   CN($1_{3/2}-0_{1/2}$)          &S2         &   2.5e+02 &   6.4e+01 &   1.0e+01 &   4.0e+00\\ 
   CN($1_{3/2}-0_{1/2}$)          &S3         &   3.3e+02 &   6.4e+01 &   2.9e+01 &   4.0e+00\\ 
   CN($1_{3/2}-0_{1/2}$)          &S4         &   3.0e+02 &   6.4e+01 &   1.6e+01 &   4.0e+00\\ 
   CN($1_{3/2}-0_{1/2}$)          &S5         &   2.6e+02 &   6.4e+01 &   1.2e+01 &   4.0e+00\\ 
   CN($2_{3/2}-1_{3/2}$)          &N1         &   1.2e+01 &   2.6e+00 &   9.0e-01 &   1.1e-01\\ 
   CN($2_{3/2}-1_{3/2}$)          &N2         &   4.4e+01 &   2.6e+00 &   3.7e+00 &   1.2e-01\\ 
   CN($2_{3/2}-1_{3/2}$)          &N3         &   6.2e+01 &   2.4e+00 &   6.7e+00 &   1.1e-01\\ 
   CN($2_{3/2}-1_{3/2}$)          &N4         &   3.3e+01 &   2.0e+00 &   1.9e+00 &   8.6e-02\\ 
   CN($2_{3/2}-1_{3/2}$)          &N5         &   2.4e+01 &   2.0e+00 &   1.0e+00 &   8.1e-02\\ 
   CN($2_{3/2}-1_{3/2}$)          &C1         &   2.3e+01 &   2.0e+00 &   2.8e+00 &   1.0e-01\\ 
   CN($2_{3/2}-1_{3/2}$)          &C2         &   6.4e+01 &   2.1e+00 &   6.3e+00 &   1.0e-01\\ 
   CN($2_{3/2}-1_{3/2}$)          &S1         &   1.7e+01 &   3.2e+00 &   1.5e+00 &   1.4e-01\\ 
   CN($2_{3/2}-1_{3/2}$)          &S2         &   9.9e+00 &   2.4e+00 &   5.6e-01 &   1.1e-01\\ 
   CN($2_{3/2}-1_{3/2}$)          &S3         &   1.7e+01 &   2.3e+00 &   2.0e+00 &   1.0e-01\\ 
   CN($2_{3/2}-1_{3/2}$)          &S4         &  $<$6.0e+00 &        -- &  $<$3.0e-01 &        --\\ 
   CN($2_{3/2}-1_{3/2}$)          &S5         &  $<$6.0e+00 &        -- &  $<$2.6e-01 &        --\\ 
   CN($2_{3/2}-1_{1/2}$)          &N1         &   5.5e+01 &   2.7e+00 &   4.2e+00 &   1.1e-01\\ 
   CN($2_{3/2}-1_{1/2}$)          &N2         &   1.1e+02 &   2.7e+00 &   1.1e+01 &   1.2e-01\\ 
   CN($2_{3/2}-1_{1/2}$)          &N3         &   1.8e+02 &   2.5e+00 &   1.6e+01 &   1.1e-01\\ 
   CN($2_{3/2}-1_{1/2}$)          &N4         &   1.1e+02 &   2.1e+00 &   5.2e+00 &   8.7e-02\\ 
   CN($2_{3/2}-1_{1/2}$)          &N5         &   6.6e+01 &   2.1e+00 &   2.6e+00 &   8.2e-02\\ 
   CN($2_{3/2}-1_{1/2}$)          &C1         &   7.5e+01 &   2.1e+00 &   9.4e+00 &   1.1e-01\\ 
   CN($2_{3/2}-1_{1/2}$)          &C2         &   1.7e+02 &   2.2e+00 &   1.2e+01 &   1.0e-01\\ 
   CN($2_{3/2}-1_{1/2}$)          &S1         &   3.2e+01 &   3.4e+00 &   3.8e+00 &   1.5e-01\\ 
   CN($2_{3/2}-1_{1/2}$)          &S2         &   2.9e+01 &   2.5e+00 &   1.5e+00 &   1.1e-01\\ 
   CN($2_{3/2}-1_{1/2}$)          &S3         &   6.6e+01 &   2.4e+00 &   5.1e+00 &   1.1e-01\\ 
   CN($2_{3/2}-1_{1/2}$)          &S4         &   2.9e+01 &   2.3e+00 &   8.5e-01 &   1.0e-01\\ 
   CN($2_{3/2}-1_{1/2}$)          &S5         &   2.8e+01 &   2.2e+00 &   3.0e-01 &   8.8e-02\\ 
   CN($2_{5/2}-1_{3/2}$)          &N1         &   1.1e+02 &   3.0e+00 &   7.2e+00 &   1.0e-01\\ 
   CN($2_{5/2}-1_{3/2}$)          &N2         &   2.4e+02 &   3.0e+00 &   2.0e+01 &   1.1e-01\\ 
   CN($2_{5/2}-1_{3/2}$)          &N3         &   3.6e+02 &   2.8e+00 &   2.7e+01 &   1.0e-01\\ 
   CN($2_{5/2}-1_{3/2}$)          &N4         &   2.4e+02 &   2.4e+00 &   1.0e+01 &   7.5e-02\\ 
   CN($2_{5/2}-1_{3/2}$)          &N5         &   1.5e+02 &   2.4e+00 &   5.4e+00 &   6.7e-02\\ 
   CN($2_{5/2}-1_{3/2}$)          &C1         &   1.3e+02 &   2.4e+00 &   1.5e+01 &   1.0e-01\\ 
   CN($2_{5/2}-1_{3/2}$)          &C2         &   3.5e+02 &   2.4e+00 &   2.1e+01 &   9.8e-02\\ 
   CN($2_{5/2}-1_{3/2}$)          &S1         &   6.9e+01 &   3.8e+00 &   5.8e+00 &   1.3e-01\\ 
   CN($2_{5/2}-1_{3/2}$)          &S2         &   5.7e+01 &   2.8e+00 &   3.3e+00 &   1.0e-01\\ 
   CN($2_{5/2}-1_{3/2}$)          &S3         &   1.4e+02 &   2.6e+00 &   1.0e+01 &   9.5e-02\\ 
   CN($2_{5/2}-1_{3/2}$)          &S4         &   8.4e+01 &   2.6e+00 &   2.9e+00 &   8.9e-02\\ 
   CN($2_{5/2}-1_{3/2}$)          &S5         &   6.4e+01 &   2.5e+00 &   2.3e+00 &   7.4e-02\\ 
   CCH($1_{3/2}-0_{1/2}$)         &N1         &   1.8e+02 &   1.9e+01 &   9.9e+00 &   6.9e-01\\ 
   CCH($1_{3/2}-0_{1/2}$)         &N2         &   2.4e+02 &   1.9e+01 &   2.0e+01 &   7.5e-01\\ 
   CCH($1_{3/2}-0_{1/2}$)         &N3         &   3.9e+02 &   1.8e+01 &   2.7e+01 &   7.4e-01\\ 
   CCH($1_{3/2}-0_{1/2}$)         &N4         &   2.3e+02 &   1.8e+01 &   1.0e+01 &   6.2e-01\\ 
   CCH($1_{3/2}-0_{1/2}$)         &N5         &   1.8e+02 &   1.8e+01 &   7.9e+00 &   5.8e-01\\ 
   CCH($1_{3/2}-0_{1/2}$)         &C1         &   1.2e+02 &   1.8e+01 &   1.3e+01 &   7.9e-01\\ 
   CCH($1_{3/2}-0_{1/2}$)         &C2         &   4.2e+02 &   1.8e+01 &   2.3e+01 &   7.3e-01\\ 
   CCH($1_{3/2}-0_{1/2}$)         &S1         &   1.6e+02 &   2.4e+01 &   1.2e+01 &   8.8e-01\\ 
   CCH($1_{3/2}-0_{1/2}$)         &S2         &   1.2e+02 &   2.0e+01 &   7.0e+00 &   7.9e-01\\ 
   CCH($1_{3/2}-0_{1/2}$)         &S3         &   2.0e+02 &   1.9e+01 &   1.6e+01 &   7.2e-01\\ 
   CCH($1_{3/2}-0_{1/2}$)         &S4         &   1.2e+02 &   1.8e+01 &   8.1e+00 &   6.6e-01\\ 
   CCH($1_{3/2}-0_{1/2}$)         &S5         &   1.2e+02 &   1.8e+01 &   5.9e+00 &   5.9e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &N1         &   1.1e+02 &   1.8e+01 &   4.7e+00 &   6.1e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &N2         &   1.6e+02 &   1.8e+01 &   8.7e+00 &   6.6e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &N3         &   2.3e+02 &   1.7e+01 &   1.2e+01 &   6.5e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &N4         &   1.1e+02 &   1.7e+01 &   5.4e+00 &   5.4e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &N5         &   1.1e+02 &   1.7e+01 &   4.5e+00 &   4.9e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &C1         &   8.9e+01 &   1.7e+01 &   7.8e+00 &   7.3e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &C2         &   2.2e+02 &   1.7e+01 &   1.1e+01 &   6.7e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &S1         &   1.0e+02 &   2.2e+01 &   7.0e+00 &   7.7e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &S2         &   9.4e+01 &   1.9e+01 &   3.0e+00 &   6.9e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &S3         &   1.3e+02 &   1.8e+01 &   8.0e+00 &   6.4e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &S4         &   7.7e+01 &   1.7e+01 &   4.2e+00 &   5.8e-01\\ 
   CCH($1_{1/2}-0_{1/2}$)         &S5         &   9.2e+01 &   1.7e+01 &   3.2e+00 &   5.1e-01\\ 
   CCH($3-2$)                     &N1         &   3.1e+01 &   2.9e+00 &   1.8e+00 &   1.2e-01\\ 
   CCH($3-2$)                     &N2         &   7.2e+01 &   2.5e+00 &   6.9e+00 &   1.1e-01\\ 
   CCH($3-2$)                     &N3         &   1.6e+02 &   2.4e+00 &   1.2e+01 &   1.0e-01\\ 
   CCH($3-2$)                     &N4         &   1.1e+02 &   2.3e+00 &   4.3e+00 &   8.9e-02\\ 
   CCH($3-2$)                     &N5         &   3.8e+01 &   2.3e+00 &   1.5e+00 &   8.1e-02\\ 
   CCH($3-2$)                     &C1         &   3.4e+01 &   2.3e+00 &   4.9e+00 &   1.1e-01\\ 
   CCH($3-2$)                     &C2         &   2.0e+02 &   2.3e+00 &   1.2e+01 &   1.0e-01\\ 
   CCH($3-2$)                     &S1         &   4.1e+01 &   4.6e+00 &   4.0e+00 &   1.9e-01\\ 
   CCH($3-2$)                     &S2         &   1.3e+01 &   2.9e+00 &   5.2e-01 &   1.2e-01\\ 
   CCH($3-2$)                     &S3         &   4.6e+01 &   2.4e+00 &   3.2e+00 &   1.0e-01\\ 
   CCH($3-2$)                     &S4         &   1.4e+01 &   2.3e+00 &   4.0e-01 &   9.6e-02\\ 
   CCH($3-2$)                     &S5         &  $<$6.7e+00 &        -- &  $<$2.7e-01 &        --\\ 
   SiO($2-1$)                     &N1         &   1.2e+02 &   1.9e+01 &   6.1e+00 &   5.6e-01\\ 
   SiO($2-1$)                     &N2         &   9.2e+01 &   1.8e+01 &   4.1e+00 &   6.3e-01\\ 
   SiO($2-1$)                     &N3         &   6.0e+01 &   1.8e+01 &   2.2e+00 &   6.2e-01\\ 
   SiO($2-1$)                     &N4         &  $<$5.1e+01 &        -- &  $<$1.5e+00 &        --\\ 
   SiO($2-1$)                     &N5         &  $<$5.1e+01 &        -- &  $<$1.3e+00 &        --\\ 
   SiO($2-1$)                     &C1         &  $<$5.1e+01 &        -- &  $<$2.1e+00 &        --\\ 
   SiO($2-1$)                     &C2         &   5.6e+01 &   1.7e+01 &   2.6e+00 &   6.2e-01\\ 
   SiO($2-1$)                     &S1         &   7.4e+01 &   2.3e+01 &   2.1e+00 &   7.2e-01\\ 
   SiO($2-1$)                     &S2         &  $<$5.1e+01 &        -- &  $<$2.0e+00 &        --\\ 
   SiO($2-1$)                     &S3         &   4.7e+01 &   1.8e+01 &   2.3e+00 &   6.0e-01\\ 
   SiO($2-1$)                     &S4         &  $<$5.1e+01 &        -- &  $<$1.6e+00 &        --\\ 
   SiO($2-1$)                     &S5         &  $<$5.1e+01 &        -- &  $<$1.4e+00 &        --\\ 
   HNC($1-0$)                     &N1         &   4.3e+02 &   8.3e+00 &   1.9e+01 &   2.5e-01\\ 
   HNC($1-0$)                     &N2         &   5.1e+02 &   8.2e+00 &   2.8e+01 &   2.8e-01\\ 
   HNC($1-0$)                     &N3         &   7.4e+02 &   8.1e+00 &   3.5e+01 &   2.8e-01\\ 
   HNC($1-0$)                     &N4         &   4.0e+02 &   8.1e+00 &   1.1e+01 &   2.3e-01\\ 
   HNC($1-0$)                     &N5         &   3.5e+02 &   8.1e+00 &   9.0e+00 &   2.0e-01\\ 
   HNC($1-0$)                     &C1         &   1.4e+02 &   8.1e+00 &   1.5e+01 &   3.3e-01\\ 
   HNC($1-0$)                     &C2         &   7.5e+02 &   8.1e+00 &   3.0e+01 &   2.9e-01\\ 
   HNC($1-0$)                     &S1         &   2.0e+02 &   8.6e+00 &   9.1e+00 &   2.7e-01\\ 
   HNC($1-0$)                     &S2         &   2.2e+02 &   8.3e+00 &   9.8e+00 &   2.7e-01\\ 
   HNC($1-0$)                     &S3         &   4.5e+02 &   8.2e+00 &   2.5e+01 &   2.7e-01\\ 
   HNC($1-0$)                     &S4         &   2.7e+02 &   8.1e+00 &   8.3e+00 &   2.5e-01\\ 
   HNC($1-0$)                     &S5         &   2.2e+02 &   8.1e+00 &   5.8e+00 &   2.2e-01\\ 
   N$_2$H$^+$($1-0$)              &N1         &   2.4e+02 &   8.7e+00 &   1.0e+01 &   2.6e-01\\ 
   N$_2$H$^+$($1-0$)              &N2         &   1.6e+02 &   8.6e+00 &   8.0e+00 &   3.0e-01\\ 
   N$_2$H$^+$($1-0$)              &N3         &   2.0e+02 &   8.6e+00 &   7.3e+00 &   3.0e-01\\ 
   N$_2$H$^+$($1-0$)              &N4         &   9.6e+01 &   8.6e+00 &   2.6e+00 &   2.4e-01\\ 
   N$_2$H$^+$($1-0$)              &N5         &   1.5e+02 &   8.6e+00 &   3.4e+00 &   2.1e-01\\ 
   N$_2$H$^+$($1-0$)              &C1         &   3.3e+01 &   8.6e+00 &   2.3e+00 &   3.5e-01\\ 
   N$_2$H$^+$($1-0$)              &C2         &   1.8e+02 &   8.6e+00 &   6.6e+00 &   3.1e-01\\ 
   N$_2$H$^+$($1-0$)              &S1         &   1.1e+02 &   9.1e+00 &   4.5e+00 &   2.9e-01\\ 
   N$_2$H$^+$($1-0$)              &S2         &   1.1e+02 &   8.7e+00 &   4.8e+00 &   2.9e-01\\ 
   N$_2$H$^+$($1-0$)              &S3         &   2.3e+02 &   8.6e+00 &   1.2e+01 &   2.9e-01\\ 
   N$_2$H$^+$($1-0$)              &S4         &   1.4e+02 &   8.6e+00 &   4.0e+00 &   2.7e-01\\ 
   N$_2$H$^+$($1-0$)              &S5         &   7.4e+01 &   8.6e+00 &   1.7e+00 &   2.3e-01\\ 
   N$_2$H$^+$($3-2$)              &N1         &   7.1e+01 &   5.1e+00 &   4.2e+00 &   1.5e-01\\ 
   N$_2$H$^+$($3-2$)              &N2         &   6.7e+01 &   4.2e+00 &   3.5e+00 &   1.4e-01\\ 
   N$_2$H$^+$($3-2$)              &N3         &   7.9e+01 &   3.8e+00 &   2.7e+00 &   1.3e-01\\ 
   N$_2$H$^+$($3-2$)              &N4         &   4.4e+01 &   3.5e+00 &   1.2e+00 &   9.8e-02\\ 
   N$_2$H$^+$($3-2$)              &N5         &   5.6e+01 &   3.6e+00 &   1.0e+00 &   8.7e-02\\ 
   N$_2$H$^+$($3-2$)              &C1         &   1.3e+01 &   3.4e+00 &   9.4e-01 &   1.4e-01\\ 
   N$_2$H$^+$($3-2$)              &C2         &   1.0e+02 &   3.4e+00 &   2.9e+00 &   1.2e-01\\ 
   N$_2$H$^+$($3-2$)              &S1         &   6.3e+01 &   1.0e+01 &   4.6e+00 &   3.2e-01\\ 
   N$_2$H$^+$($3-2$)              &S2         &   2.9e+01 &   5.2e+00 &   1.5e+00 &   1.7e-01\\ 
   N$_2$H$^+$($3-2$)              &S3         &   7.7e+01 &   3.9e+00 &   3.9e+00 &   1.3e-01\\ 
   N$_2$H$^+$($3-2$)              &S4         &   4.0e+01 &   3.7e+00 &   9.5e-01 &   1.1e-01\\ 
   N$_2$H$^+$($3-2$)              &S5         &   1.5e+01 &   3.8e+00 &   2.9e-01 &   1.0e-01\\ 
   CH$_3$OH($2_k-1_k$)            &N1         &   5.8e+02 &   6.8e+00 &   2.4e+01 &   2.0e-01\\ 
   CH$_3$OH($2_k-1_k$)            &N2         &   2.5e+02 &   6.7e+00 &   1.1e+01 &   2.3e-01\\ 
   CH$_3$OH($2_k-1_k$)            &N3         &   1.9e+02 &   6.7e+00 &   8.0e+00 &   2.3e-01\\ 
   CH$_3$OH($2_k-1_k$)            &N4         &   5.0e+01 &   6.7e+00 &   8.0e-01 &   1.9e-01\\ 
   CH$_3$OH($2_k-1_k$)            &N5         &   9.1e+01 &   6.7e+00 &   1.9e+00 &   1.6e-01\\ 
   CH$_3$OH($2_k-1_k$)            &C1         &   2.2e+01 &   6.7e+00 &   1.7e+00 &   2.7e-01\\ 
   CH$_3$OH($2_k-1_k$)            &C2         &   1.7e+02 &   6.7e+00 &   5.4e+00 &   2.4e-01\\ 
   CH$_3$OH($2_k-1_k$)            &S1         &   1.8e+02 &   7.1e+00 &   9.6e+00 &   2.3e-01\\ 
   CH$_3$OH($2_k-1_k$)            &S2         &   2.7e+02 &   6.8e+00 &   1.1e+01 &   2.3e-01\\ 
   CH$_3$OH($2_k-1_k$)            &S3         &   3.1e+02 &   6.7e+00 &   1.7e+01 &   2.2e-01\\ 
   CH$_3$OH($2_k-1_k$)            &S4         &   1.3e+02 &   6.7e+00 &   3.7e+00 &   2.1e-01\\ 
   CH$_3$OH($2_k-1_k$)            &S5         &   5.4e+01 &   6.7e+00 &   1.3e+00 &   1.8e-01\\ 
   CH$_3$OH($5_k-4_k$)            &N1         &   1.2e+02 &   2.5e+00 &   1.0e+01 &   1.4e-01\\ 
   CH$_3$OH($5_k-4_k$)            &N2         &   9.4e+01 &   2.5e+00 &   8.5e+00 &   1.5e-01\\ 
   CH$_3$OH($5_k-4_k$)            &N3         &   5.8e+01 &   2.4e+00 &   5.0e+00 &   1.4e-01\\ 
   CH$_3$OH($5_k-4_k$)            &N4         &   1.9e+01 &   2.0e+00 &   2.6e-01 &   1.1e-01\\ 
   CH$_3$OH($5_k-4_k$)            &N5         &   2.2e+01 &   2.0e+00 &   6.3e-01 &   1.0e-01\\ 
   CH$_3$OH($5_k-4_k$)            &C1         &   1.5e+01 &   2.0e+00 &   1.4e+00 &   1.2e-01\\ 
   CH$_3$OH($5_k-4_k$)            &C2         &   7.7e+01 &   2.0e+00 &   4.1e+00 &   1.2e-01\\ 
   CH$_3$OH($5_k-4_k$)            &S1         &   5.7e+01 &   3.2e+00 &   5.8e+00 &   1.8e-01\\ 
   CH$_3$OH($5_k-4_k$)            &S2         &   4.6e+01 &   2.3e+00 &   2.7e+00 &   1.3e-01\\ 
   CH$_3$OH($5_k-4_k$)            &S3         &   8.0e+01 &   2.2e+00 &   6.4e+00 &   1.3e-01\\ 
   CH$_3$OH($5_k-4_k$)            &S4         &   1.8e+01 &   2.2e+00 &   6.2e-01 &   1.2e-01\\ 
   CH$_3$OH($5_k-4_k$)            &S5         &  $<$5.8e+00 &        -- &  $<$3.2e-01 &        --\\ 
   HC$_3$N($10-9$)                &N1         &   1.2e+02 &   7.2e+00 &   4.4e+00 &   2.1e-01\\ 
   HC$_3$N($10-9$)                &N2         &   1.2e+02 &   7.1e+00 &   3.9e+00 &   2.5e-01\\ 
   HC$_3$N($10-9$)                &N3         &   1.1e+02 &   7.1e+00 &   3.3e+00 &   2.4e-01\\ 
   HC$_3$N($10-9$)                &N4         &   4.6e+01 &   7.0e+00 &   1.1e+00 &   2.0e-01\\ 
   HC$_3$N($10-9$)                &N5         &   3.8e+01 &   7.0e+00 &   6.2e-01 &   1.7e-01\\ 
   HC$_3$N($10-9$)                &C1         &   1.5e+01 &   7.0e+00 &   9.9e-01 &   2.9e-01\\ 
   HC$_3$N($10-9$)                &C2         &   1.5e+02 &   7.0e+00 &   4.3e+00 &   2.5e-01\\ 
   HC$_3$N($10-9$)                &S1         &   3.9e+01 &   7.5e+00 &   1.4e+00 &   2.4e-01\\ 
   HC$_3$N($10-9$)                &S2         &   3.1e+01 &   7.2e+00 &   1.1e+00 &   2.4e-01\\ 
   HC$_3$N($10-9$)                &S3         &   8.9e+01 &   7.1e+00 &   3.6e+00 &   2.3e-01\\ 
   HC$_3$N($10-9$)                &S4         &  $<$2.1e+01 &        -- &  $<$6.6e-01 &        --\\ 
   HC$_3$N($10-9$)                &S5         &  $<$2.1e+01 &        -- &  $<$5.6e-01 &        --\\ 
   HC$_3$N($12-11$)               &N1         &   6.0e+01 &   6.5e+00 &   2.3e+00 &   1.9e-01\\ 
   HC$_3$N($12-11$)               &N2         &   8.7e+01 &   6.4e+00 &   3.2e+00 &   2.2e-01\\ 
   HC$_3$N($12-11$)               &N3         &   7.9e+01 &   6.3e+00 &   2.9e+00 &   2.2e-01\\ 
   HC$_3$N($12-11$)               &N4         &   4.5e+01 &   6.3e+00 &   9.1e-01 &   1.8e-01\\ 
   HC$_3$N($12-11$)               &N5         &   1.7e+01 &   6.3e+00 &   6.0e-01 &   1.5e-01\\ 
   HC$_3$N($12-11$)               &C1         &   2.3e+01 &   6.3e+00 &   1.2e+00 &   2.6e-01\\ 
   HC$_3$N($12-11$)               &C2         &   1.2e+02 &   6.3e+00 &   3.1e+00 &   2.3e-01\\ 
   HC$_3$N($12-11$)               &S1         &   2.1e+01 &   6.9e+00 &   1.1e+00 &   2.2e-01\\ 
   HC$_3$N($12-11$)               &S2         &  $<$1.9e+01 &        -- &  $<$6.5e-01 &        --\\ 
   HC$_3$N($12-11$)               &S3         &   4.9e+01 &   6.3e+00 &   2.3e+00 &   2.1e-01\\ 
   HC$_3$N($12-11$)               &S4         &  $<$1.9e+01 &        -- &  $<$5.9e-01 &        --\\ 
   HC$_3$N($12-11$)               &S5         &  $<$1.9e+01 &        -- &  $<$5.0e-01 &        --\\ 
   CH$_3$CN($5_k-4_k$)            &N1         &   4.2e+01 &   7.0e+00 &   1.8e+00 &   2.1e-01\\ 
   CH$_3$CN($5_k-4_k$)            &N2         &   3.5e+01 &   6.9e+00 &   2.0e+00 &   2.4e-01\\ 
   CH$_3$CN($5_k-4_k$)            &N3         &   4.6e+01 &   6.9e+00 &   1.8e+00 &   2.4e-01\\ 
   CH$_3$CN($5_k-4_k$)            &N4         &  $<$2.1e+01 &        -- &  $<$5.8e-01 &        --\\ 
   CH$_3$CN($5_k-4_k$)            &N5         &  $<$2.1e+01 &        -- &  $<$5.1e-01 &        --\\ 
   CH$_3$CN($5_k-4_k$)            &C1         &   2.1e+01 &   6.9e+00 &   9.7e-01 &   2.8e-01\\ 
   CH$_3$CN($5_k-4_k$)            &C2         &   5.2e+01 &   6.9e+00 &   2.5e+00 &   2.5e-01\\ 
   CH$_3$CN($5_k-4_k$)            &S1         &  $<$2.1e+01 &        -- &  $<$6.9e-01 &        --\\ 
   CH$_3$CN($5_k-4_k$)            &S2         &  $<$2.1e+01 &        -- &  $<$7.0e-01 &        --\\ 
   CH$_3$CN($5_k-4_k$)            &S3         &   3.3e+01 &   6.9e+00 &   2.0e+00 &   2.3e-01\\ 
   CH$_3$CN($5_k-4_k$)            &S4         &   1.8e+01 &   6.9e+00 &   7.0e-01 &   2.1e-01\\ 
   CH$_3$CN($5_k-4_k$)            &S5         &  $<$2.1e+01 &        -- &  $<$5.5e-01 &        --\\ 
   CH$_3$CCH($6_k-5_k$)           &N1         &   3.6e+01 &   6.1e+00 &   1.4e+00 &   1.8e-01\\ 
   CH$_3$CCH($6_k-5_k$)           &N2         &   3.5e+01 &   6.1e+00 &   1.8e+00 &   2.1e-01\\ 
   CH$_3$CCH($6_k-5_k$)           &N3         &   7.6e+01 &   6.0e+00 &   3.0e+00 &   2.1e-01\\ 
   CH$_3$CCH($6_k-5_k$)           &N4         &   6.3e+01 &   6.0e+00 &   1.4e+00 &   1.7e-01\\ 
   CH$_3$CCH($6_k-5_k$)           &N5         &   3.3e+01 &   6.0e+00 &   8.2e-01 &   1.5e-01\\ 
   CH$_3$CCH($6_k-5_k$)           &C1         &  $<$1.8e+01 &        -- &  $<$7.4e-01 &        --\\ 
   CH$_3$CCH($6_k-5_k$)           &C2         &   1.8e+02 &   6.0e+00 &   6.3e+00 &   2.2e-01\\ 
   CH$_3$CCH($6_k-5_k$)           &S1         &   3.4e+01 &   6.5e+00 &   9.8e-01 &   2.1e-01\\ 
   CH$_3$CCH($6_k-5_k$)           &S2         &  $<$1.8e+01 &        -- &  $<$6.1e-01 &        --\\ 
   CH$_3$CCH($6_k-5_k$)           &S3         &   4.9e+01 &   6.0e+00 &   1.8e+00 &   2.0e-01\\ 
   CH$_3$CCH($6_k-5_k$)           &S4         &  $<$1.8e+01 &        -- &  $<$5.6e-01 &        --\\ 
   CH$_3$CCH($6_k-5_k$)           &S5         &  $<$1.8e+01 &        -- &  $<$4.8e-01 &        --\\ 
   CH$_3$CCH($14_k-13_k$)         &N1         &  $<$1.1e+01 &        -- &  $<$4.4e-01 &        --\\ 
   CH$_3$CCH($14_k-13_k$)         &N2         &   1.4e+01 &   4.9e+00 &   8.9e-01 &   1.7e-01\\ 
   CH$_3$CCH($14_k-13_k$)         &N3         &   3.6e+01 &   4.6e+00 &   1.9e+00 &   1.6e-01\\ 
   CH$_3$CCH($14_k-13_k$)         &N4         &   3.1e+01 &   3.8e+00 &   8.5e-01 &   1.1e-01\\ 
   CH$_3$CCH($14_k-13_k$)         &N5         &   1.2e+01 &   3.8e+00 &   2.8e-01 &   9.4e-02\\ 
   CH$_3$CCH($14_k-13_k$)         &C1         &  $<$1.1e+01 &        -- &  $<$4.7e-01 &        --\\ 
   CH$_3$CCH($14_k-13_k$)         &C2         &   7.5e+01 &   4.0e+00 &   2.9e+00 &   1.4e-01\\ 
   CH$_3$CCH($14_k-13_k$)         &S1         &  $<$1.1e+01 &        -- &  $<$5.9e-01 &        --\\ 
   CH$_3$CCH($14_k-13_k$)         &S2         &  $<$1.1e+01 &        -- &  $<$4.5e-01 &        --\\ 
   CH$_3$CCH($14_k-13_k$)         &S3         &  $<$1.1e+01 &        -- &  $<$4.3e-01 &        --\\ 
   CH$_3$CCH($14_k-13_k$)         &S4         &  $<$1.1e+01 &        -- &  $<$4.0e-01 &        --\\ 
   CH$_3$CCH($14_k-13_k$)         &S5         &  $<$1.1e+01 &        -- &  $<$3.2e-01 &        --\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &N1         &   4.2e+01 &   6.9e+00 &   1.9e+00 &   2.1e-01\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &N2         &   4.4e+01 &   6.9e+00 &   2.1e+00 &   2.4e-01\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &N3         &   5.3e+01 &   6.5e+00 &   2.8e+00 &   2.2e-01\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &N4         &   2.7e+01 &   5.5e+00 &   7.5e-01 &   1.6e-01\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &N5         &   2.3e+01 &   5.5e+00 &   4.0e-01 &   1.4e-01\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &C1         &   1.7e+01 &   5.5e+00 &   8.9e-01 &   2.3e-01\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &C2         &   5.3e+01 &   5.7e+00 &   2.0e+00 &   2.1e-01\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &S1         &  $<$1.6e+01 &        -- &  $<$7.9e-01 &        --\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &S2         &  $<$1.6e+01 &        -- &  $<$6.4e-01 &        --\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &S3         &   4.0e+01 &   6.1e+00 &   1.8e+00 &   2.0e-01\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &S4         &  $<$1.6e+01 &        -- &  $<$5.6e-01 &        --\\ 
   H$_2$CO($3_{0,3}-2_{0,2}$)     &S5         &  $<$1.6e+01 &        -- &  $<$4.6e-01 &        --\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &N1         &   5.9e+01 &   4.4e+00 &   2.6e+00 &   1.3e-01\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &N2         &   5.0e+01 &   4.4e+00 &   3.0e+00 &   1.5e-01\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &N3         &   6.0e+01 &   4.1e+00 &   2.9e+00 &   1.4e-01\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &N4         &   3.5e+01 &   3.4e+00 &   8.3e-01 &   9.8e-02\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &N5         &   2.8e+01 &   3.4e+00 &   4.3e-01 &   8.4e-02\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &C1         &   1.3e+01 &   3.4e+00 &   1.0e+00 &   1.4e-01\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &C2         &   6.2e+01 &   3.5e+00 &   2.1e+00 &   1.3e-01\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &S1         &   3.1e+01 &   5.5e+00 &   2.0e+00 &   1.7e-01\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &S2         &   2.1e+01 &   4.1e+00 &   7.0e-01 &   1.3e-01\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &S3         &   3.3e+01 &   3.8e+00 &   1.6e+00 &   1.3e-01\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &S4         &   1.9e+01 &   3.8e+00 &   4.6e-01 &   1.2e-01\\ 
   H$_2$CO($3_{1,2}-2_{1,1}$)     &S5         &  $<$1.0e+01 &        -- &  $<$2.9e-01 &        --\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &N1         &   3.4e+01 &   5.3e+00 &   2.2e+00 &   1.6e-01\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &N2         &   3.5e+01 &   4.3e+00 &   1.7e+00 &   1.5e-01\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &N3         &   5.3e+01 &   3.9e+00 &   1.9e+00 &   1.3e-01\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &N4         &   2.2e+01 &   3.6e+00 &   4.5e-01 &   1.0e-01\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &N5         &   2.0e+01 &   3.7e+00 &   3.8e-01 &   8.9e-02\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &C1         &  $<$1.0e+01 &        -- &  $<$4.3e-01 &        --\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &C2         &   5.1e+01 &   3.5e+00 &   1.6e+00 &   1.3e-01\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &S1         &   4.7e+01 &   1.0e+01 &   4.2e+00 &   3.3e-01\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &S2         &   1.7e+01 &   5.3e+00 &   9.9e-01 &   1.8e-01\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &S3         &   3.6e+01 &   4.0e+00 &   1.5e+00 &   1.3e-01\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &S4         &  $<$1.0e+01 &        -- &  $<$3.5e-01 &        --\\ 
   H$_2$CO($4_{3,1}-3_{3,0}$)     &S5         &  $<$1.0e+01 &        -- &  $<$3.1e-01 &        --\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &N1         &   2.2e+02 &   6.7e+00 &   8.8e+00 &   2.0e-01\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &N2         &   1.5e+02 &   6.6e+00 &   5.2e+00 &   2.3e-01\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &N3         &   9.3e+01 &   6.6e+00 &   3.0e+00 &   2.3e-01\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &N4         &   2.3e+01 &   6.5e+00 &   5.1e-01 &   1.8e-01\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &N5         &   3.8e+01 &   6.5e+00 &   7.3e-01 &   1.6e-01\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &C1         &  $<$2.0e+01 &        -- &  $<$8.1e-01 &        --\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &C2         &   1.0e+02 &   6.5e+00 &   2.8e+00 &   2.4e-01\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &S1         &   8.5e+01 &   7.2e+00 &   2.7e+00 &   2.3e-01\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &S2         &   8.1e+01 &   6.7e+00 &   2.7e+00 &   2.2e-01\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &S3         &   1.6e+02 &   6.6e+00 &   6.8e+00 &   2.2e-01\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &S4         &   3.3e+01 &   6.5e+00 &   8.3e-01 &   2.0e-01\\ 
   HNCO($5_{0,5}-4_{0,4}$)        &S5         &   2.0e+01 &   6.6e+00 &   5.6e-01 &   1.7e-01\\ 
   H41$\alpha$                    &N1         &  $<$2.1e+01 &        -- &  $<$6.4e-01 &        --\\ 
   H41$\alpha$                    &N2         &   2.1e+01 &   7.0e+00 &   8.2e-01 &   2.4e-01\\ 
   H41$\alpha$                    &N3         &   2.9e+01 &   7.0e+00 &   1.7e+00 &   2.4e-01\\ 
   H41$\alpha$                    &N4         &  $<$2.1e+01 &        -- &  $<$5.9e-01 &        --\\ 
   H41$\alpha$                    &N5         &  $<$2.1e+01 &        -- &  $<$5.1e-01 &        --\\ 
   H41$\alpha$                    &C1         &  $<$2.1e+01 &        -- &  $<$8.6e-01 &        --\\ 
   H41$\alpha$                    &C2         &   4.3e+01 &   6.9e+00 &   2.3e+00 &   2.5e-01\\ 
   H41$\alpha$                    &S1         &  $<$2.1e+01 &        -- &  $<$7.0e-01 &        --\\ 
   H41$\alpha$                    &S2         &  $<$2.1e+01 &        -- &  $<$7.0e-01 &        --\\ 
   H41$\alpha$                    &S3         &  $<$2.1e+01 &        -- &  $<$6.9e-01 &        --\\ 
   H41$\alpha$                    &S4         &  $<$2.1e+01 &        -- &  $<$6.5e-01 &        --\\ 
   H41$\alpha$                    &S5         &  $<$2.1e+01 &        -- &  $<$5.5e-01 &        --\\   
\enddata 
\end{deluxetable}
